AnyHLS: High-Level Synthesis with Partial Evaluation

FPGAs excel in low power and high throughput computations, but they are challenging to program. Traditionally, developers rely on hardware description languages like Verilog or VHDL to specify the hardware behavior at the register-transfer level. High-Level Synthesis (HLS) raises the level of abstraction, but still requires FPGA design knowledge. Programmers usually write pragma-annotated C/C++ programs to define the hardware architecture of an application. However, each hardware vendor extends its own C dialect using its own vendor-specific set of pragmas. This prevents portability across different vendors. Furthermore, pragmas are not first-class citizens in the language. This makes it hard to use them in a modular way or design proper abstractions. In this paper, we present AnyHLS, an approach to synthesize FPGA designs in a modular and abstract way. AnyHLS is able to raise the abstraction level of existing HLS tools by resorting to programming language features such as types and higher-order functions as follows: It relies on partial evaluation to specialize and to optimize the user application based on a library of abstractions. Then, vendor-specific HLS code is generated for Intel and Xilinx FPGAs. Portability is obtained by avoiding any vendor-specific pragmas at the source code. In order to validate achievable gains in productivity, a library for the domain of image processing is introduced as a case study, and its synthesis results are compared with several state-of-theart Domain-Specific Language (DSL) approaches for this domain.

==> figures/src/anyhls_lib.tikz.tex <==
\tikzpicturedependsonfile{figures/src/anyhls_lib.tikz.tex}
\newsavebox\anyhlsGlobal
\newsavebox\anyhlsOnchip
\newsavebox\anyhlsOnchipTwoD
\newsavebox\anyhlsReg
\newsavebox\anyhlsStream
\newsavebox\anyhlsStreamTwoD
\newsavebox\anyhlsSplitStream
\newsavebox\anyhlsMemAcc
\newsavebox\anyhlsRegsOneD
\newsavebox\anyhlsRegsTwoD
\newsavebox\anyhlsPointOp
\newsavebox\anyhlsPointOpDetail
\newsavebox\anyhlsLocalOp
\newsavebox\anyhlsLocalOpDetail
\newsavebox\anyhlsMask
\newsavebox\anyhlsConv
\newsavebox\anyhlsLineBuffer
\newsavebox\anyhlsLineBufferDetail
\newsavebox\anyhlsSlidingWindowRegs
\newsavebox\anyhlsSlidingWindow
\newsavebox\anyhlsRowSel
\newsavebox\anyhlsColSel
\newsavebox\anyhlsMUX
\newsavebox\anyhlsFSM
\newsavebox\anyhlsRED
\newsavebox\anyhlsPEOne
\newsavebox\anyhlsPETwo
\newsavebox\anyhlsPEOneOne
\newsavebox\anyhlsPETwoTwo

\def\distancelabel{0.01}
\def\distancex{0.3}
\def\distancey{0.2}

\tikzset{
    arrw/.style={decoration={markings,mark=at position 1 with {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}},
    global/.style={chamfered rectangle, chamfered rectangle corners=north west, minimum size=6mm, thick, draw=black, font=\itshape},
    onchip/.style={rectangle, rounded corners, minimum size=6mm, thick, draw=black, font=\itshape, text height=1.5ex, text depth=.25ex},
    register/.style={rectangle, minimum size=6mm, thick, draw=black, font=\itshape},
    stream/.style={dart, minimum size=3mm, thick, draw=black, font=\itshape},
    splitStream/.style={diamond, double, minimum size=6mm, thick, draw=black, font=\itshape},
    pointop/.style={draw=black, chamfered rectangle, double},
    localop/.style={draw=black, rectangle, inner ysep=8pt, double},
    terminal/.style={rounded rectangle, minimum size=6mm, thick,draw=black!50, font=\ttfamily},
    skip loop/.style={to path={-- ++(0,#1) -| (\tikztotarget)}},
    function/.style={circle, minimum size=1mm, inner sep=1pt, thick, draw=black, font=\ttfamily\itshape},
    multiplexer/.style={draw, thick, trapezium, shape border uses incircle, shape border rotate=270, inner sep=-1pt, minimum size=14pt, align=center},
    every state/.style={draw=black, thick, minimum size=6pt, node distance=10mm},
}

\tikzstyle{textbox} = [rectangle,draw=none,font=\small,align=center]%
\tikzstyle{codebox} = [rectangle,draw=none,font=\ttfamily\small,align=center]%
\tikzstyle{coord} = [coordinate,node distance=\distancex,align=center]%
\tikzstyle{outerbox} = [rectangle,draw=black,dashed,rounded corners]%
\tikzstyle{API} = [rectangle,dashed,minimum height=12pt,minimum width=12pt,inner sep=0pt,draw=black,thick]%

\begin{lrbox}{\anyhlsGlobal}
\tikzset{external/export next=false,external/optimize=false}
\begin{tikzpicture}
    \node[global] (global-mem) {};
    \node[textbox,below=\distancelabel of global-mem] (name) {global memory};
\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsOnchip}
\tikzset{external/export next=false,external/optimize=false}
\begin{tikzpicture}
    \node[onchip] (onchip) {};
    \node[textbox,below=\distancelabel of onchip] (name) {on-chip memory};
\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsReg}
\tikzset{external/export next=false,external/optimize=false}
\begin{tikzpicture}
    \node[register] (register) {};
    \node[textbox,below=\distancelabel of register] (name) {register};
\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsStream}
\tikzset{external/export next=false,external/optimize=false}
\begin{tikzpicture}
    \node[stream] (stream) {};
    \node[textbox,below=15.0*\distancelabel of stream] (name) {stream};
\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsMemAcc}
\tikzset{external/export next=false,external/optimize=false}
\begin{tikzpicture}
    \node[outerbox,minimum height=12pt] (memAcc) {\phantom{ACC}};
    \node[textbox,above=\distancelabel of memAcc] (label) {Mem ($W, .., v$)};
    \node[textbox,below=\distancelabel of memAcc] (name)  {Mem Accessor};
\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsSplitStream}
\tikzset{external/export next=false,external/optimize=false}
\begin{tikzpicture}
    \node[splitStream] (splitStream-op) {\phantom{M}};
    \node[textbox,below=\distancelabel of splitStream-op] (name) {SplitStream};
    \node[coord,right=0.75cm of splitStream-op] (out-coord) {};

    \node[API,left =0.25cm of splitStream-op] (input) {\phantom{M}};
    \node[API,above=0.70cm of out-coord, xshift=-0.4cm] (output1) {\phantom{ME}};
    \node[API,below=0.35cm of out-coord] (output2) {\phantom{ME}};
    \node[textbox,above=\distancelabel of input]   (label-in)   {Mem2D \\ ($W, H, v$)};
    \node[textbox,above=\distancelabel of output1] (label-out1) {Mem2D ($W, H, v$)};
    \node[textbox,above=\distancelabel of output2] (label-out2) {Mem2D \\ ($W, H, v$)};
    \draw[arrw] (input) -- (splitStream-op);
    \draw[arrw] (splitStream-op) -- (output1);
    \draw[arrw] (splitStream-op) -- (output2);
\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsMask}
\tikzset{external/export next=false,external/optimize=false}
\begin{tikzpicture}
    \newcommand{\mygrid}{\tikz{\draw[step=5mm] (0,0) grid (1.5,1.5);}}
    \node[rectangle,draw,inner sep=0,align=center] (mask) {\mygrid};
    \node[textbox,below=\distancelabel of mask] (name) {Mask2D};
\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsConv}
\tikzset{external/export next=false,external/optimize=false}
\begin{tikzpicture}
    \def\nodeDx{2ex}
    \node[function] (conv) {$f_{\textnormal{conv}}$};

    \node[coord,left=2*\nodeDx of conv] (input-coord) {};
    \node[textbox,right=\nodeDx of conv] (output) {datum};

    \node[API,above=\nodeDx of input-coord] (input){\phantom{X}};
    \node[API,below=\nodeDx of input-coord] (mask) {\phantom{X}};
    \node[textbox,above=1.5*\distancelabel of input] (input-label) {Acc2D ($W, h, 1$)};
    \node[textbox,below=1.5*\distancelabel of mask]  (mask-label)  {Mask2D ($w, h$)};

    \draw[arrw] (input) -- (conv);
    \draw[arrw] (mask) -- (conv);
    \draw[arrw] (conv) -- (output);
\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsRegsOneD}
\tikzset{external/export next=false,external/optimize=false}
    \begin{tikzpicture}%
        \tikzstyle{register}+=[minimum height=12pt,minimum width=12pt,inner sep=0pt,node distance=\distancex];

        \node[register] (11) {};
        \node[register] (21) [right=of 11] {};

        \begin{pgfonlayer}{background}
            \node[outerbox] (regs1D) [fit = (11) (21)] {};
        \end{pgfonlayer}
        \node[codebox,above=\distancelabel of regs1D]  (label) {Regs1D};
        \node[textbox,below=\distancelabel of regs1D]  (name)  {1D register array};
    \end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsRegsTwoD}
\tikzset{external/export next=false,external/optimize=false}
    \begin{tikzpicture}%
        \tikzstyle{register}+=[minimum height=12pt,minimum width=12pt,inner sep=0pt,node distance=\distancex];

        \node[register] (11) {};
        \node[register] (21) [right=of 11] {};

        \node[register] (12) [below=\distancey of 11] {};
        \node[register] (22) [right=of 12] {};

        \begin{pgfonlayer}{background}
            \node[outerbox] (regs2D) [fit = (11) (22)] {};
        \end{pgfonlayer}
        \node[codebox,above=\distancelabel of regs2D] (label) {Regs2D};
        \node[textbox,below=\distancelabel of regs2D] (name)  {2D register array};
    \end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsStreamTwoD}
\tikzset{external/export next=false,external/optimize=false}
    \begin{tikzpicture}
        \node[stream] (11)                          {};
        \node[stream] (12) [below=1.5*\distancey of 11] {};

        \begin{pgfonlayer}{background}
            \node[outerbox,inner xsep=5pt,inner ysep=5pt,xshift=-2pt] (stream2D) [fit = (11) (12)] {};
        \end{pgfonlayer}
        \node[codebox,above=\distancelabel of stream2D]  (label) {StreamArray};
        \node[textbox,below=\distancelabel of stream2D]  (name)  {stream array};
    \end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsOnchipTwoD}
\tikzset{external/export next=false,external/optimize=false}
    \begin{tikzpicture}%
        \node[onchip] (11) {};
        \node[onchip] (12) [below=\distancey of 11] {};

        \begin{pgfonlayer}{background}
            \node[outerbox] (onchip2D) [fit = (11) (12)] {};
        \end{pgfonlayer}
        \node[codebox,above=\distancelabel of onchip2D]  (label) {OnChipArray};
        \node[textbox,below=\distancelabel of onchip2D]  (name)  {on-chip array};
    \end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsSlidingWindowRegs}
\tikzset{external/export next=false,external/optimize=false}
    \begin{tikzpicture}%
        \tikzstyle{register}+=[minimum height=12pt,minimum width=12pt,inner sep=0pt,node distance=\distancex];

        \node[register] (11) {};
        \node[register] (21) [right=of 11] {};
        \node[register] (31) [right=of 21] {};
        \draw[->] (11.east) -- (21.west);
        \draw[->] (21.east) -- (31.west);

        \node[register] (12) [below=\distancey of 11] {};
        \node[register] (22) [right=of 12] {};
        \node[register] (32) [right=of 22] {};
        \draw[->] (12.east) -- (22.west);
        \draw[->] (22.east) -- (32.west);

        \node[register] (13) [below=\distancey of 12] {};
        \node[register] (23) [right=of 13] {};
        \node[register] (33) [right=of 23] {};
        \draw[->] (13.east) -- (23.west);
        \draw[->] (23.east) -- (33.west);
    \end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsSlidingWindow}
\tikzset{external/export next=false,external/optimize=false}
    \begin{tikzpicture}%
        \tikzstyle{register}+=[minimum height=12pt,minimum width=12pt,inner sep=0pt,node distance=\distancex];

        \node (swin-regs) { \usebox\anyhlsSlidingWindowRegs };

        \begin{pgfonlayer}{background}
            \node[outerbox,inner sep=0pt] (swin) [fit = (swin-regs)] {};
        \end{pgfonlayer}
        \node[codebox,above=0.01cm of swin] (label) {Mem2D ($w, h, 1$)};
        \node[textbox,below=0.01cm of swin] (name)  {sliding window};
        \node[API,    left =0.50cm of swin] (input) {\phantom{Mem}};
        \node[codebox,above=0.01cm of input,font=\ttfamily\scriptsize] (label) {Mem2D \\ ($1, h, v$)};
        \draw[arrw] (input) -- (swin);
    \end{tikzpicture}%
\end{lrbox}

\begin{lrbox}{\anyhlsLineBuffer}
\tikzset{external/export next=false,external/optimize=false}
\begin{tikzpicture}
    \matrix[column sep=4mm, row sep=2mm] {
        \node[coord] (p02) {}; & \node[coord] (p02)     {}; & \node[onchip] (lbuf2) {line buffer}; & \node[coord] (p12)     {}; & \node[coord] (p22) {}; \\
                               & \node[coord] (p01to02) {}; &                                      & \node[coord] (p11to12) {}; & \\
                               & \node[coord] (p01)     {}; & \node[onchip] (lbuf1) {line buffer}; & \node[coord] (p11)     {}; & \node[coord] (p21) {}; \\
        \node[coord] (p0)  {}; & \node[coord] (p00)     {}; &                                      & \node[coord] (p10to11) {}; & \\
    };
    \graph[edges={thick}] {
        (p00) --
              (p01) -> (lbuf1) -> (p11) -- (p11to12) -- (p01to02) --
              (p02) -> (lbuf2) -> (p12);
        (p00) -- (p10to11);
    };
\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsLineBufferDetail}
\tikzset{external/export next=false,external/optimize=false}
\begin{tikzpicture}
    \tikzstyle{register}+=[minimum size=4mm];
    \tikzstyle{coord}+=[>=stealth',thick,draw=black];

    \matrix[column sep=4mm,row sep=2mm] {
        \node[coord] (p02) {}; & \node[coord] (p02)     {}; & \node[onchip] (lbuf2) {line buffer}; & \node[register] (p12)     {}; \\
                               & \node[coord] (p01to02) {}; &                                      & \node[coord]    (p11to12) {}; \\
                               & \node[coord] (p01)     {}; & \node[onchip] (lbuf1) {line buffer}; & \node[register] (p11)     {}; \\
        \node[coord] (p0)  {}; & \node[coord] (p00)     {}; &                                      & \node[register] (p10to11) {}; \\
    };
    \node[API,left=0.5cm of p0] (input) {\phantom{Mem2D}};
    \graph[edges={thick}] {
        (p00) --
              (p01) -> (lbuf1) -> (p11) -- (p11to12) -- (p01to02) --
              (p02) -> (lbuf2) -> (p12);
        (input) -> (p10to11);
    };

    \begin{pgfonlayer}{background}
        \node[outerbox] (lbufs) [fit = (p00) (p12) (lbuf2) (p11) (p10to11)] {};
    \end{pgfonlayer}

    \node[codebox,above=0.01cm of lbufs] (label) {Mem2D ($1, h, v$)};
    \node[textbox,below=0.01cm of lbufs] (name)  {line buffers ($W, h, v$)};
    \node[codebox,above=0.01cm of input] (label) {\scriptsize Mem1D ($W, v$)};
\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsMUX}
\tikzset{external/export next=false,external/optimize=false}
\begin{tikzpicture}
    \node[multiplexer] (mux) at (0,1) {MUX};
    \node[xshift=-7pt,yshift=-3pt] (in2) at (mux.west) {.};
    \node[xshift=-7pt,yshift= 0pt] (in3) at (mux.west) {.};
    \node[xshift=-7pt,yshift= 3pt] (in4) at (mux.west) {.};
    \node[yshift=-14pt] (sel) {sel};

    \draw[arrw] (mux.top side) -- ++(18pt,0);
    \draw[arrw] (mux.south)++(0,-14pt) -> (mux.south);
    \draw[arrw] (mux.north west)++(-18pt,0) -> (mux.north west);
    \draw[arrw] (mux.south west)++(-18pt,0) -> (mux.south west);

    \begin{pgfonlayer}{background}
        \node[outerbox,inner xsep=10pt,inner ysep=10pt,xshift=-2pt] (muxer) [fit = (mux)] {};
    \end{pgfonlayer}
    \node[codebox,above=\distancelabel of muxer] (label) {mux};
    \node[textbox,below=0.50cm of muxer] (name) {multiplexer};
\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsFSM}
\tikzset{external/export next=false,external/optimize=false}
\begin{tikzpicture}
    \node[initial,state]   (S1)                     {1};
    \node[state]           (S2) [below right=of S1] {2};
    \node[state,accepting] (S0) [below      =of S2] {0};
    \node[state]           (S3) [above right=of S2] {3};

    \path[->,>=stealth'] (S1) edge (S2);
    \path[->,>=stealth'] (S2) edge (S3);
    \path[->,>=stealth'] (S2) edge (S0);
    \path[->,>=stealth'] (S1) edge [bend left] (S3);
    \path[->,>=stealth'] (S3) edge [bend left] (S1);

    \begin{pgfonlayer}{background}
        \node[outerbox, inner xsep=6pt, inner ysep=6pt] (FSM) [fit = (S1) (S0) (S3)] {};
    \end{pgfonlayer}
    \node[codebox,above=\distancelabel of FSM] (label) {FSM};
    \node[textbox,below=\distancelabel of FSM] (name)  {finite state machine};
\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsRED}
\tikzset{external/export next=false,external/optimize=false}
    \begin{tikzpicture}
    \node[state] (S1)                                  {+};
    \node[state] (S2) [below right=10mm and 6mm of S1] {+};
    \node[state] (S3) [above right=10mm and 6mm of S2] {+};
    \node[state] (S4) [      right=         6mm of S3] {+};
    \node[state] (S5) [below right=10mm and 6mm of S4] {+};
    \node[state] (S6) [above right=10mm and 6mm of S5] {+};
    \node[coordinate] (S7) at ($(S5)!0.5!(S2)$)         {};
    \node[state] (S8) [below      =10mm         of S7] {+};

    \path[->,>=stealth'] (S1) edge (S2);
    \path[->,>=stealth'] (S3) edge (S2);
    \path[->,>=stealth'] (S4) edge (S5);
    \path[->,>=stealth'] (S6) edge (S5);
    \path[->,>=stealth'] (S2) edge (S8);
    \path[->,>=stealth'] (S5) edge (S8);

    \begin{pgfonlayer}{background}
        \node[outerbox,inner xsep=6pt,inner ysep=6pt] (RED) [fit = (S1) (S6) (S8)] {};
    \end{pgfonlayer}
    \node[codebox,above=\distancelabel of RED] (label) {reduce};
    \node[textbox,below=\distancelabel of RED] (name)  {reduction};
\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsPEOne}
\tikzset{external/export next=false,external/optimize=false}
\begin{tikzpicture}
    \node[function] (PE10) {\small body};

    \draw[arrw] (PE10.north)++(0,+14pt) -> (PE10.north);
    \draw[arrw] (PE10.south) -> ++(0,-14pt)(PE10.south);

    \begin{pgfonlayer}{background}
        \node[outerbox,inner xsep=4pt,inner ysep=8pt,yshift=2pt] (PE) [fit = (PE10)] {};
    \end{pgfonlayer}
    \node[textbox,below=0.30cm of PE] (name) {no unrolling};
\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsPETwo}
\tikzset{external/export next=false,external/optimize=false}
\begin{tikzpicture}
    \node[function] (PE10) {\small body};
    \node[function] (PE20) [below=6mm of PE10] {\small body};

    \draw[arrw] (PE10.north)++(0,+14pt) -> (PE10.north);
    \draw[arrw] (PE10.south)            -> (PE20.north);
    \draw[arrw] (PE20.south) -> ++(0,-14pt)(PE20.south);

    \begin{pgfonlayer}{background}
        \node[outerbox,inner xsep=4pt,inner ysep=8pt,yshift=2pt] (PE) [fit = (PE10) (PE20)] {};
    \end{pgfonlayer}
    \node[textbox,below=0.40cm of PE] (name) {unroll outer loop};
\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsPEOneOne}
\tikzset{external/export next=false,external/optimize=false}
\begin{tikzpicture}
    \node[function] (PE10) {\small body};
    \node[function] (PE11) [right=6mm of PE10] {\small body};

    \draw[arrw] (PE10.north)++(0,+14pt) -> (PE10.north);
    \draw[arrw] (PE10.south) -> ++(0,-14pt)(PE10.south);
    \draw[arrw] (PE11.north)++(0,+14pt) -> (PE11.north);
    \draw[arrw] (PE11.south) -> ++(0,-14pt)(PE11.south);

    \begin{pgfonlayer}{background}
        \node[outerbox,inner xsep=4pt,inner ysep=8pt,yshift=2pt] (PE) [fit = (PE10) (PE11)] {};
    \end{pgfonlayer}
    \node[textbox,below=0.40cm of PE] (name) {unroll inner loop};
\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsPETwoTwo}
\tikzset{external/export next=false,external/optimize=false}
\begin{tikzpicture}
    \node[function] (PE10) {\small body};
    \node[function] (PE11) [right=6mm of PE10] {\small body};
    \node[function] (PE20) [below=6mm of PE10] {\small body};
    \node[function] (PE22) [below=6mm of PE11] {\small body};

    \draw[arrw] (PE10.north)++(0,+14pt) -> (PE10.north);
    \draw[arrw] (PE11.north)++(0,+14pt) -> (PE11.north);
    \draw[arrw] (PE10.south)            -> (PE20.north);
    \draw[arrw] (PE11.south)            -> (PE22.north);
    \draw[arrw] (PE20.south) -> ++(0,-14pt)(PE20.south);
    \draw[arrw] (PE22.south) -> ++(0,-14pt)(PE22.south);

    \begin{pgfonlayer}{background}
        \node[outerbox,inner xsep=4pt,inner ysep=8pt,yshift=2pt] (PE) [fit = (PE10) (PE22)] {};
    \end{pgfonlayer}
    \node[textbox,below=0.30cm of PE] (name) {unroll inner and outer loop};
\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsRowSel}
\tikzset{external/export next=false,external/optimize=false}
\begin{tikzpicture}
    \node(mux) [multiplexer, double] {row \\ sel};

    \node (in)  [API, xshift=-15pt, minimum height=12pt, minimum width=7pt] at (mux.west) {};
    \node (out) [API, xshift= 15pt, minimum height=12pt, minimum width=7pt] at (mux.east) {};
    \draw[arrw] (in)  -- (mux.west);
    \draw[arrw] (mux) -- (out);
\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsColSel}
\tikzset{external/export next=false,external/optimize=false}
\begin{tikzpicture}
    \node(mux) [multiplexer, double] {col \\ sel};

    \begin{pgfonlayer}{background}
        \node[outerbox, inner xsep = 8pt, inner ysep = 12pt] (colsel) [fit = (mux)] {};
    \end{pgfonlayer}
    \node[textbox,above=\distancelabel of colsel] (label) {Win2D($w, h, v$)};
    \node[API,xshift=-25pt,minimum height=12pt,minimum width=7pt] (in) at (mux.west) {\phantom{ME}};
    \node[textbox,above=\distancelabel of in] (label) {Win2D \\ ($w, h, v$)};
    \draw[arrw] (in) -- (mux.west);
\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsPointOp}
\tikzset{external/export next=false,external/optimize=false}
\begin{tikzpicture}
    \node[pointop] (point-op) {\phantom{po}};
    \node[textbox,below=\distancelabel of point-op] (name) {point op};

    \node[API,left =0.5cm of point-op] (input)  {\phantom{ME}};
    \node[API,right=0.5cm of point-op] (output) {\phantom{ME}};
    \node[textbox,above=\distancelabel of input]  (label-in)  {Mem2D \\ ($W, H, v$)};
    \node[textbox,above=\distancelabel of output] (label-out) {Mem2D \\ ($W, H, v$)};
    \draw[arrw] (input) -- (point-op);
    \draw[arrw] (point-op) -- (output);
\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsPointOpDetail}
\tikzset{external/export next=false,external/optimize=false}
\begin{tikzpicture}
    \node[textbox] (coord-reg) {$\cdots$};
    \node[register,minimum height=20 pt,minimum width=20 pt] (reg1) [above=3 pt of coord-reg] {$r^{\textnormal{1}}$};
    \node[register,minimum height=20 pt,minimum width=20 pt] (reg2) [below=3 pt of coord-reg] {$r^{\textnormal{v}}$};

    \node[textbox,right=5 em of coord-reg] (coord-conv) {$\cdots$};
    \node[function,above=2 pt of coord-conv] (conv1) {$op^{\textnormal{1}}$};
    \node[function,below=2 pt of coord-conv] (conv2) {$op^{\textnormal{v}}$};

    \begin{pgfonlayer}{background}
        \node[outerbox] (convs) [fit = (conv1) (conv2)] {};
    \end{pgfonlayer}
    \node[textbox,above=0.01cm of convs] (convs-label) {\phantom{Mem1D ($v$)}};

    \begin{pgfonlayer}{background}
        \node[pointop,chamfered rectangle xsep=12pt] (point-box) [fit = (convs)] {};
    \end{pgfonlayer}
    \node[textbox,below = 0.01cm of point-box] (local-name) {point operator};

    \begin{pgfonlayer}{background}
        \node[outerbox,inner xsep=1em] (regs) [fit = (reg1) (reg2)] {};
    \end{pgfonlayer}

    \node[codebox,above=0.01cm of regs] (input-label) {Mem1D \\ ($W \times H, v$)};
    \node[API,right=0.70cm of point-box] (output) {\phantom{Mem1D}};
    \node[codebox,above=0.01cm of output] (output-label) {Mem1D \\ ($W \times H, v$)};

    \draw[arrw] (regs) -- (point-box);
    \draw[arrw] (point-box) -- (output);
\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsLocalOp}
\tikzset{external/export next=false,external/optimize=false}
\begin{tikzpicture}
    \node[localop] (local-op) {\phantom{loca}};
    \node[textbox,below=\distancelabel of local-op] (name) {local op};

    \node[API,left =0.5cm of local-op] (input)  {\phantom{ME}};
    \node[API,right=0.5cm of local-op] (output) {\phantom{ME}};
    \node[textbox,above=\distancelabel of input]  (label-in)  {Mem2D \\ ($W, H, v$)};
    \node[textbox,above=\distancelabel of output] (label-out) {Mem2D \\ ($W, H, v$)};
    \draw[arrw] (input) -- (local-op);
    \draw[arrw] (local-op) -- (output);
\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\anyhlsLocalOpDetail}
\tikzset{external/export next=false,external/optimize=false}
\begin{tikzpicture}
    \node(lbufs) { \usebox\anyhlsLineBuffer };
    \node[multiplexer,right=-3pt of lbufs] (mux-row) {\small row \\ sel};
    \node[right=10pt of mux-row] (swin) { \usebox\anyhlsSlidingWindowRegs };
    \node[multiplexer,right=22pt of swin] (mux-col) {\small col \\ sel};
    \node[right=20pt of mux-col] (coord) { $\ldots$ };
    \node[function,above=1pt of coord] (conv1) { $op^{\textnormal{1}}$ };
    \node[function,below=1pt of coord] (conv2) { $op^{\textnormal{v}}$ };

    \begin{pgfonlayer}{background}
        \node[outerbox,inner ysep=-4pt,inner xsep=-13pt] (lbuf-box) [fit = (lbufs)] {};
    \end{pgfonlayer}
    \node[codebox,above=0.01cm of lbuf-box] (lbufs-label) {Mem2D \\ ($1, h, v$)};
    \node[textbox,below=0.01cm of lbuf-box] (lbufs-name)  {line buffers};

    \begin{pgfonlayer}{background}
        \node[outerbox,inner ysep= 2pt,inner xsep=2pt] (swin-box) [fit = (swin)] {};
        \node[outerbox,inner ysep=11pt,inner xsep=4pt] (mcol-box) [fit = (mux-col)] {};
    \end{pgfonlayer}
    \node[codebox,above=0.01cm of mcol-box] (mcol-label) {Mem2D \\ ($w + v -1, h, 1$)};
    \node[codebox,above=0.01cm of swin-box] (swin-label) {Mem2D \\ ($w + v -1, h, 1$)};
    \node[textbox,below=0.01cm of swin-box] (swin-name)  {sliding window};

    \begin{pgfonlayer}{background}
        \node[outerbox,double,solid,inner ysep=2pt,inner xsep=2pt] (conv-box) [fit = (conv1) (conv2)] {};
    \end{pgfonlayer}

    \begin{pgfonlayer}{background}
        \node[localop,inner ysep=2pt,inner xsep=6pt] (local-box) [fit = (mux-row) (lbuf-box) (swin-box) (conv-box) (swin-label) (swin-name)] {};
    \end{pgfonlayer}
    \node[textbox,below=0.01cm of local-box] (local-name) {local operator};

    \node[API,left=0.5cm of local-box] (input) {\phantom{Mem1D}};
    \node[codebox,above=0.01cm of input] (input-label) {Mem1D \\ ($W \times H, v$)};
    \node[API,right=0.5cm of local-box] (output) {\phantom{Mem1D}};
    \node[codebox,above=0.01cm of output] (output-label) {Mem1D \\ ($W \times H, v$)};

    \draw[arrw] (lbuf-box) -- (mux-row);
    \draw[arrw] (mux-row) -- (swin-box);
    \draw[arrw] (swin-box) -- (mcol-box);
    \draw[arrw] (mcol-box) -- (conv-box);
    \draw[arrw] (input) -- (local-box);
    \draw[arrw] (local-box) -- (output);
\end{tikzpicture}
\end{lrbox}


==> figures/src/anyhls_memory_abstractions.tikz.tex <==
\tikzpicturedependsonfile{figures/src/anyhls_lib.tikz.tex}
\tikzpicturedependsonfile{figures/src/anyhls_memory_abstractions.tikz.tex}
\begin{tikzpicture}
    \matrix[column sep=-1mm, row sep=1mm] {
        \node (regs-array-one) { \usebox\anyhlsRegsOneD   }; &
        \node (regs-array-two) { \usebox\anyhlsRegsTwoD   }; &
        \node (onchip-mem-two) { \usebox\anyhlsOnchipTwoD }; &
        \node (stream-mem-two) { \usebox\anyhlsStreamTwoD }; \\
    };
\end{tikzpicture}


==> figures/src/anyhls_memory_types.tikz.tex <==
\tikzpicturedependsonfile{figures/src/anyhls_lib.tikz.tex}
\tikzpicturedependsonfile{figures/src/anyhls_memory_types.tikz.tex}
\begin{tikzpicture}
    \matrix[column sep=1mm, row sep=1mm] {
        \node (global-mem) { \usebox\anyhlsGlobal }; &
        \node (onchip-mem) { \usebox\anyhlsOnchip }; &
        \node (reg-mem)    { \usebox\anyhlsReg    }; &
        \node (stream-mem) { \usebox\anyhlsStream }; \\
    };
\end{tikzpicture}


==> figures/src/anyhls_parallel_processing.tikz.tex <==
\tikzpicturedependsonfile{figures/src/anyhls_lib.tikz.tex}
\tikzpicturedependsonfile{figures/src/anyhls_parallel_processing.tikz.tex}
\begin{tikzpicture}
    \matrix[column sep=1mm, row sep=1mm] {
        \node (pe10) { \usebox\anyhlsPEOne    }; &
        \node (pe11) { \usebox\anyhlsPEOneOne }; &
        \node (pe20) { \usebox\anyhlsPETwo    }; &
        \node (pe22) { \usebox\anyhlsPETwoTwo }; \\
    };
\end{tikzpicture}


==> figures/src/dsl_flows.tikz.tex <==
\tikzpicturedependsonfile{figures/src/dsl_flows.tikz.tex}

\begin{tikzpicture}
    \usetikzlibrary{%
      arrows,%
      shapes.misc,%
      shapes.arrows,%
      chains,%
      graphs,
      matrix,%
      positioning,%
      scopes,%
      decorations.pathmorphing,%
      backgrounds, fit,
      shadows,%
      calc
    }

    \def\nodewidth{4em}
    \def\nodeheight{5ex}

    \newlength\nodedist
    \newlength\danch
    \newlength\dsplit
    \setlength\nodedist{5em}
    \setlength\danch{11em}
    \setlength\dsplit{2em}

    \definecolor{runtimecolor}{RGB}{255, 152, 0}
    \definecolor{backendcolor}{RGB}{3, 169, 244}

    \tikzstyle{nonterminal} = [%
      rectangle,rounded corners,
      node distance=\nodedist,%
      minimum width=\nodewidth,%
      minimum height=\nodeheight,%
      thick, draw=black,
      font=\itshape,
      align=center]%

    \tikzstyle{backend} = [%
      rectangle,
      node distance=\nodedist,%
      minimum width=\nodewidth,%
      minimum height=\nodeheight,%
      thick, draw=black,
      font=\itshape,
      fill=gray!30,
      align=center]%

   \tikzstyle{textbox} = [%
     rectangle, draw=none,
     node distance=\nodedist,%
     font=\itshape,
     align=center]%

    \tikzstyle{backendwhite} = [%
      rectangle,
      node distance=0.5*\nodedist,%
      minimum width=\nodewidth,%
      minimum height=\nodeheight,%
      thick, draw=black,
      fill=gray!60,
      font=\itshape,
      align=center]%

    \tikzstyle{library} = [%
      rectangle,
      node distance=\nodedist,%
      minimum width=\nodewidth,%
      minimum height=\nodeheight,%
      thick, draw=black,
      font=\itshape,
      fill=gray!60,
      align=center]%

    \tikzstyle{board} = [%
      align=center,%
      minimum width=\nodewidth,%
      node distance=\nodedist]

    \tikzstyle{cord} = [%
      coordinate,%
      node distance=\nodedist,%
      align=center]%

    \tikzstyle{arrw} = [%
      black,
      semithick,
      -triangle 45]


    \node (halide-abs) [nonterminal] {halide-app.cpp};
    \node (hipacc-abs) [nonterminal, right = \danch*0.5 of halide-abs] {hipacc-app.cpp};
    \node (anydsl-abs) [nonterminal, right = \danch*0.7 of hipacc-abs]{anyhsl-app.impala};

    \newlength\dyTwo
    \pgfmathparse{0.5 * \nodedist}
    \setlength\dyTwo{\pgfmathresult pt}
    \node (hipacc-comp-lab) [textbox, below = 0.6*\dsplit of hipacc-abs] {Hipacc compiler};
    \node (hipacc-comp-lab-coord) [coord, below = 0.75*\dsplit of hipacc-abs] {};
    \node (hipacc-below)    [cord, below = 2*\dsplit of hipacc-abs] {};

    \node (anydsl-compiler) [backendwhite, below = 0.75*\dsplit of anydsl-abs] {\vspace{2pt} AnyDSL compiler\\ + \\ (partial evaluator) \vspace{2pt}};
    \node (halide-back-hls) [backend,     below of = halide-abs] {Vivado \\ backend};
    \node (hipacc-back-hls) [backend,     left  =     \dsplit of hipacc-below] {Vivado \\ backend};
    \node (hipacc-back-aoc) [backend,     right = 0.6*\dsplit of hipacc-below] {AOCL \\ backend};

    \node (halide-comp-lab) [textbox, below = 0.6*\dsplit of halide-abs] {Halide compiler};
    \node (halide-comp-lab-coord) [coord, below = 0.75*\dsplit of halide-abs] {};

    \begin{pgfonlayer}{background}
      \node[backendwhite] (hipacc-comp) [fit = (hipacc-back-hls) (hipacc-back-aoc) (hipacc-comp-lab-coord)] {};
      \node[backendwhite, minimum width=1.75*\nodewidth] (halide-comp) [fit = (halide-back-hls) (halide-comp-lab-coord)] {};
    \end{pgfonlayer}

    \node (anydsl-back)     [nonterminal, right = 0.5*\dsplit of anydsl-compiler] {Image \\ Processing \\ Lib.impala};
    \node (anydsl-back-below) [cord, below = 0.7*\nodedist of anydsl-compiler] {};
    \node (anydsl-back-below-above) [cord, above = 0.25*\nodedist of anydsl-back-below] {};

    \node (hipacc-hls) [nonterminal, below of = hipacc-back-hls] {VHLS-code.cpp};
    \node (hipacc-aoc) [nonterminal, below of = hipacc-back-aoc] {AOCL-code.cl};
    \node (halide-hls) [nonterminal, below of = halide-back-hls] {VHLS-code.cpp};
    \node (anydsl-hls) [nonterminal, left  = 0.5em of anydsl-back-below] {VHLS-code.cpp};
    \node (anydsl-aoc) [nonterminal, right = 0.5em of anydsl-back-below] {AOCL-code.cl};

    \newlength\dyFourLib
    \pgfmathparse{0.6*\nodedist}
    \setlength\dyFourLib{\pgfmathresult pt}
    \node (anydsl-hls-below) [cord, below = \dyFourLib of anydsl-hls] {};
    \node (anydsl-aoc-below) [cord, below = \dyFourLib of anydsl-aoc] {};
    \node (hipacc-hls-below) [cord, below = \dyFourLib of hipacc-hls] {};
    \node (hipacc-aoc-below) [cord, below = \dyFourLib of hipacc-aoc] {};
    \node (halide-hls-below) [cord, below = \dyFourLib of halide-hls] {};

    \node (hipacc-hls-lib) [library, left  = -2ex of hipacc-hls-below ] {template \\ library};
    \node (hipacc-aoc-lib) [library, right = -2ex of hipacc-aoc-below] {template \\ library};
    \node (halide-hls-lib) [library, left  = -2ex of halide-hls-below ] {template \\ library};

    \newlength\dyFourEnd
    \pgfmathparse{0.4*\nodedist}
    \setlength\dyFourEnd{\pgfmathresult pt}
    \node (anydsl-xilinx-above) [cord, below = \dyFourEnd of anydsl-hls-below] {};
    \node (anydsl-altera-above) [cord, below = \dyFourEnd of anydsl-aoc-below] {};
    \node (hipacc-xilinx-above) [cord, below = \dyFourEnd of hipacc-hls-below] {};
    \node (hipacc-altera-above) [cord, below = \dyFourEnd of hipacc-aoc-below] {};
    \node (halide-xilinx-above) [cord, below = \dyFourEnd of halide-hls-below] {};

    \newlength\dyFour
    \pgfmathparse{\dyFourLib + \dyFourEnd}
    \setlength\dyFour{\pgfmathresult pt}

    \newlength\dyFive
    \pgfmathparse{0.3*\nodedist}
    \setlength\dyFive{\pgfmathresult pt}
    \node(hipacc-vhls)  [backendwhite, below = \dyFive of hipacc-xilinx-above, align=center] {VHLS};
    \node(hipacc-aocl)  [backendwhite, below = \dyFive of hipacc-altera-above, align=center] {AOCL};
    \node(anydsl-vhls)  [backendwhite, below = (\dyFive) of anydsl-xilinx-above, align=center] {VHLS};%
    \node(anydsl-aocl)  [backendwhite, below = (\dyFive) of anydsl-altera-above, align=center] {AOCL};%
    \node(halide-vhls)  [backendwhite, below = \dyFive of halide-xilinx-above, align=center] {VHLS};%

    \node(hipacc-xilinx)  [nonterminal, below = \dyFive of hipacc-vhls, align=center] {XILINX \\ FPGA};
    \node(hipacc-altera)  [nonterminal, below = \dyFive of hipacc-aocl, align=center] {INTEL  \\ FPGA};
    \node(anydsl-xilinx)  [nonterminal, below = \dyFive of anydsl-vhls, align=center] {XILINX \\ FPGA };%
    \node(anydsl-altera)  [nonterminal, below = \dyFive of anydsl-aocl, align=center] {INTEL  \\ FPGA };%
    \node(halide-xilinx)  [nonterminal, below = \dyFive of halide-vhls, align=center] {XILINX \\ FPGA };%

    {
        \draw[arrw] (anydsl-abs) -- (anydsl-compiler);
        \draw[arrw] (anydsl-back) -- (anydsl-compiler);
        \draw[arrw] (anydsl-compiler.south west)++(+.6,0) |- ++(0,-.15*\nodedist) -| (anydsl-hls);
        \draw[arrw] (anydsl-compiler.south east)++(-.6,0) |- ++(0,-.15*\nodedist) -| (anydsl-aoc);
        \draw[arrw] (anydsl-hls)  -- (anydsl-vhls);
        \draw[arrw] (anydsl-aoc) -- (anydsl-aocl);

        \draw[arrw] (hipacc-abs) -- (hipacc-comp);
        \draw[arrw] (hipacc-back-hls)  -- (hipacc-hls);
        \draw[arrw] (hipacc-back-aoc) -- (hipacc-aoc);

        \draw[arrw] (halide-abs) -- (halide-comp);
        \draw[arrw] (halide-comp) -- (halide-hls);

        \draw[arrw] (hipacc-hls.south)++(+.5,0) |- ++(0,-\dyFour) -| ($(hipacc-vhls.north) + (+0.2,0)$);
        \draw[arrw] (hipacc-hls-lib) |- ++(0.2,-\dyFourEnd) -| ($(hipacc-vhls.north) + (-0.2,0)$);
        \draw[arrw] (hipacc-aoc.south)++(-.5,0) |- ++(0,-\dyFour) -| ($(hipacc-aocl.north) + (-0.2,0)$);
        \draw[arrw] (hipacc-aoc-lib) |- ++(-0.2,-\dyFourEnd) -| ($(hipacc-aocl.north) + (+0.2,0)$);
        \draw[arrw] (halide-hls.south)++(+.5,0) |- ++(0,-\dyFour) -| ($(halide-vhls.north) + (+0.2,0)$);
        \draw[arrw] (halide-hls-lib) |- ++(0.2,-\dyFourEnd) -| ($(halide-vhls.north)+ (-0.2,0)$);

        \draw[arrw] (halide-vhls) -- (halide-xilinx);
        \draw[arrw] (hipacc-vhls) -- (hipacc-xilinx);
        \draw[arrw] (hipacc-aocl) -- (hipacc-altera);
        \draw[arrw] (anydsl-vhls) -- (anydsl-xilinx);
        \draw[arrw] (anydsl-aocl) -- (anydsl-altera);
    }


    \tikzstyle{outerbox} = [draw=black, dashed, rounded corners, rectangle]
    \begin{pgfonlayer}{background}
      \node[outerbox] [fit = (anydsl-abs) (anydsl-back) (anydsl-hls) (anydsl-aoc)
                             (anydsl-xilinx) (anydsl-altera) ] {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
      \node[outerbox] [fit = (hipacc-abs) (hipacc-back-hls) (hipacc-back-aoc)
                             (hipacc-hls) (hipacc-aoc) (hipacc-aoc-lib)
                             (hipacc-hls-lib) (hipacc-xilinx) (hipacc-altera)] {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
      \node[outerbox] [fit = (halide-abs) (halide-back-hls) (halide-hls)
                             (halide-hls-lib) (halide-xilinx)] {};
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/src/memory_types.tikz.tex <==
\tikzpicturedependsonfile{figures/src/memory_types.tikz.tex}

\begin{tikzpicture}%
  \tikzstyle{textbox} = [%
    rectangle, draw=none, font=\small,
    node distance=\nodedist,%
    align=center]%

  \tikzstyle{cord} = [%
    coordinate,%
    node distance=\nodedist,%
    align=center]%


  \tikzset{arrw/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}}}

    \tikzset{nonterminal/.append style={text height=1.5ex,text depth=.25ex}}
    \tikzset{
        global/.style={chamfered rectangle, chamfered rectangle corners=north west, minimum size=6mm, draw=black, font=\itshape},
        nonterminal/.style={rectangle, rounded corners, minimum size=6mm, thick, draw=black, font=\itshape},
        register/.style={rectangle, minimum size=6mm, thick, draw=black, font=\itshape},
        terminal/.style={rounded rectangle, minimum size=6mm, thick,draw=black!50, font=\ttfamily},
        skip loop/.style={to path={-- ++(0,#1) -| (\tikztotarget)}}
    }

  \node [global]      (global)                             {DDR Memory};
  \node [nonterminal] (onchip) [right = 0.8 cm of global]  {BRAM/M20K};
  \node [register]    (regist) [right = 0.8 cm of onchip]  {FFs};

  \node (name) [textbox, below= 0.01cm of global] {Global Memory};
  \node (name) [textbox, below= 0.01cm of onchip] {On-chip Memory};
  \node (name) [textbox, below= 0.01cm of regist] {Registers};
\end{tikzpicture}


==> figures/src/streams.tikz.tex <==
\tikzpicturedependsonfile{figures/src/streams.tikz.tex}

\begin{tikzpicture}%
  \def\dx{20} \def\dy{30} %

  \tikzstyle{textbox} = [%
        rectangle, draw=none, font=\small,
    node distance=\nodedist,%
    align=center]%

  \tikzstyle{cord} = [%
    coordinate,%
    node distance=\nodedist,%
    align=center]%

  \tikzset{arrw/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}}}

  \tikzset{nonterminal/.append style={text height=1.5ex,text depth=.25ex}}
  \tikzset{
      global/.style={chamfered rectangle, chamfered rectangle corners=north west, minimum size=6mm, draw=black, font=\itshape},
      nonterminal/.style={rectangle, rounded corners, minimum size=6mm, thick, draw=black, font=\itshape},
      register/.style={rectangle, minimum size=6mm, thick, draw=black, font=\itshape},
      stream/.style={dart, minimum size=3mm, thick, draw=black, font=\itshape},
      splitStream/.style={diamond, double, minimum size=6mm, thick, draw=black, font=\itshape},
      pointop/.style ={draw=black, chamfered rectangle, double},
      localop/.style ={draw=black, rectangle, inner ysep=8pt, double},
      terminal/.style={rounded rectangle, minimum size=6mm, thick,draw=black!50, font=\ttfamily},
      skip loop/.style={to path={-- ++(0,#1) -| (\tikztotarget)}}
  }
  \tikzstyle{outerbox} = [draw=black, dashed, rounded corners, rectangle]

  \tikzstyle{shared} = [rectangle, rounded corners, minimum height=14pt, minimum width=12pt,
  inner sep=0pt, draw=black, thick, node distance = \dx]



  \node [localop] (opC) {\Large Kernel2};
  \node [stream, left = \dx pt of opC] (bufL-mem)  {};
  \node [stream, right= \dx pt of opC] (bufR-mem)  {};
  \node [localop,  left = \dx/1.5 pt of bufL-mem] (opL) {\Large Kernel1};
  \node [localop,  right= \dx pt of bufR-mem] (opR) {\Large Kernel3};

  \node [global, left = \dx/1.5 pt of opL] (global-in-mem)  {\phantom{Mem1D}};
  \node [global, right = \dx/1.5 pt of opR] (global-out-mem) {\phantom{Mem1D}};

  \begin{pgfonlayer}{background}
    \node[outerbox] (global-in) [fit = (global-in-mem)] {};
    \node[outerbox] (global-out) [fit = (global-out-mem)] {};
    \node[outerbox] (bufL) [fit = (bufL-mem)] {};
    \node[outerbox] (bufR) [fit = (bufR-mem)] {};
  \end{pgfonlayer}
  \node (global-in-label)[textbox, above = 0.01cm of global-in-mem] {Mem1D};
  \node (global-out-label)[textbox, above = 0.01cm of global-out-mem] {Mem1D};
  \node (bufL-label)[textbox, above = 0.01cm of bufL] {Mem1D};
  \node (bufR-label)[textbox, above = 0.01cm of bufR] {Mem1D};

  \draw[arrw] (global-in) -- (opL);
  \draw[arrw] (opL) -- (bufL);
  \draw[arrw] (bufL) -- (opC);
  \draw[arrw] (opC) -- (bufR);
  \draw[arrw] (bufR) -- (opR);
  \draw[arrw] (opR) -- (global-out);

\end{tikzpicture}


==> plots/pipelining_simple.tikz.tex <==
\tikzpicturedependsonfile{plots/pipelining_simple.tikz.tex}

\begin{tikzpicture}[trim axis left, trim axis right]
  \pgfplotsset{
      width=0.9\linewidth,
      height=.45\linewidth,%
      enlarge y limits=0.25,%
      symbolic y coords={10,20,25,30,40},%
      yticklabels from table={plots/pipelining.dat}{App},
      y tick label style={font=\small},
      yticklabel style={align=center},%
      ytick={10,20,30,40},%
      ytick pos=left,%
      xmin=0,%
      xtick={0,16,35,107},
      x tick label style={font=\small},
      x tick style={transparent},%
      xlabel={Execution time [ms]},%
      extra y ticks={25},
      extra y tick labels={},
      extra y tick style={
          grid=major,
          major tick length=0pt,
      },
  }
  \begin{axis}[%
      xbar=0.25pt,%
      bar width=7pt,%
      xmajorgrids,%
      legend pos=south east,%
      legend style={draw=black!50},%
      legend cell align={left},%
      ]%
      \addlegendentry{na\"ive}
      \addplot[draw=cyan!60!black,         fill=blue!80!black, bar shift=0pt] table [x expr=\thisrowno{1}, y=app, skip coords between index={0}{2}] {plots/pipelining.dat};
      \addlegendentry{streaming pipeline}
      \addplot[draw=YellowOrange!80!black, fill=red!80!black,  bar shift=0pt] table [x expr=\thisrowno{1}, y=app, skip coords between index={2}{4}] {plots/pipelining.dat};
  \end{axis}
\end{tikzpicture}


==> plots/scatter_ndrange.tikz.tex <==
\tikzpicturedependsonfile{plots/scatter_ndrange.tikz.tex}

\begin{tikzpicture}[trim axis left,trim axis right]
  \tikzset{every pin/.style={pin distance=0.1em,font=\small}}
  \begin{axis}[
      width=0.98\linewidth,
      height=.7\linewidth,
      xlabel={Hardware resources (logic utilization [\%])},
      ylabel near ticks,
      ylabel={Throughput in [MPixel/s]},
      legend style={font=\small},
      legend cell align=left,
      xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}},
      ymode=log,
      scatter/classes={%
      n={mark=triangle*,red},%
      y={mark=*,gray!50}}]

    \addplot[scatter, only marks, mark options={scale=1.3}, scatter src=explicit symbolic]
       table[x expr=(\thisrowno{3} / 113560), y expr=(1024 * 1024 / 1000 / \thisrowno{8}), meta=Altera] {plots/ndrange.dat}
        node[pos=0/25, pin=right:1]{}
        node[pos=1/25, pin=right:2]{}
        node[pos=2/25, pin=right:4]{}
        node[pos=3/25, pin=right:8]{}
        node[pos=4/25, pin=right:16]{}
        node[pos=5/25, pin=above right:CU1/SIMD1]{}
        node[pos=20/25, pin=above right:CU4/SIMD16]{}
        node[pos=24/25, pin=left:CU16/SIMD1]{};
    \legend{\anyhls,NDRange}
  \end{axis}
\end{tikzpicture}


==> plots/throughput_comp_aocl_vert.tikz.tex <==
\tikzpicturedependsonfile{plots/throughput_comp_aocl_vert.tikz.tex}

\definecolor{codesignred}{cmyk}{0.000,1.000,1.000,0.200}
\definecolor{hotorange}{cmyk}{0.000,0.510,0.930,0.100}
\definecolor{ultimatered}{cmyk}{0.040,0.890,0.620,0.030}
\definecolor{nvidiagreen}{cmyk}{0.366,0.000,0.852,0.282}
\definecolor{intelblue}{cmyk}{0.9524,0.4286,0.0000,0.3412}
\definecolor{armblue}{cmyk}{0.9006,0.1813,0.0000,0.3294}
\definecolor{darkgray}{cmyk}{0.0000,0.0000,0.0000,0.6000}
\definecolor{lightgray}{cmyk}{0.1000,0.0700,0.0500,0.0000}
\definecolor{purple}{cmyk}{0.2105,0.8565,0.0000,0.1804}
\definecolor{whitesmoke}{cmyk}{0.0000,0.0000,0.0000,0.0392}

\begin{tikzpicture}[trim axis left,trim axis right]
 \pgfplotsset{
		width=1.1\linewidth,
		height=.6\linewidth,
    enlarge y limits=0.1,
    ymajorgrids,
    xtick=data,
    xticklabels from table={\anyhlsdatafile}{App},
    compat=1.3
}
	\begin{axis}[
    ybar,
    axis lines*=left,
    bar width=10pt,
    log basis y={2},
    ymode=log,
		xmode=normal,
    legend entries={Hipacc, AnyHLS},
    legend columns=2,
    legend style={at={(1,0.9)},anchor=south east,draw=none,nodes={inner sep=3pt}},
    ylabel={Throughput in [MPixel/s]},
  ]
    \addplot+[ybar, color=blue!80!black]
      table [y expr=((1024 * 1024 * \thisrowno{2}) / 1000 / \thisrowno{4}), x=ytick]  {\hipaccdatafile};
    \addplot+[ybar, color=codesignred!90]
      table [y expr=((1024 * 1024 * \thisrowno{2}) / 1000 / \thisrowno{4}), x=ytick]  {\anyhlsdatafile};
	\end{axis}

\end{tikzpicture}


==> plots/vectorization_area.tikz.tex <==
\tikzpicturedependsonfile{plots/vectorization_area.tikz.tex}

\definecolor{hotorange}{cmyk}{0.000,0.510,0.930,0.100}
\definecolor{nvidiagreen}{cmyk}{0.366,0.000,0.852,0.282}
\definecolor{intelblue}{cmyk}{0.9524,0.4286,0.0000,0.3412}
\definecolor{lightgray}{cmyk}{0.1000,0.0700,0.0500,0.0000}
\definecolor{codesignred}{cmyk}{0.000,1.000,1.000,0.200}

\begin{tikzpicture}[trim axis left,trim axis right]
  \pgfmathsetmacro{\plotwidth}{\linewidth}
  \pgfmathsetmacro{\xtickcount}{6}
  \pgfmathsetmacro{\barwidth}{(\plotwidth * 0.39) / (\xtickcount * 2)}

  \pgfplotsset{
    width=\linewidth,
    height=.55\linewidth,
    enlarge x limits=0.12,
    legend style={draw=none, fill=none,font=\small},
    symbolic x coords={1,2,3,4,5,6},
    clip mode=individual,
    xticklabel style={align=center},%
    xtick=data,%
    xticklabels from table={\datafile}{coarsening},
  }

  \begin{axis}[
      axis y line*=left,
      axis x line*=bottom,
      ybar=2pt,
      bar width=\barwidth pt,
      legend style={legend columns=0, nodes={inner sep=3pt}},
      legend pos=north east,
      ylabel near ticks,
      ylabel={Resource Usage in \%},
      xlabel={Vectorization factor ($v$)},
      ymin=15,
      ymax=35,
      major x tick style = transparent,
      y label style={font=\normalsize},
      x label style={font=\normalsize},
    ]
    \addplot+[ybar, color=intelblue!60] table [x=xtick, y expr=(100 * (\thisrowno{3} / 1220  ))] {\datafile}; %
    \addplot+[ybar, color=hotorange!80] table [x=xtick, y expr=(100 * (\thisrowno{4} / 113560))] {\datafile}; %
    \legend{On-Chip Mem Blocks, Logic Resources}
    \pgfplotsinvokeforeach{1,2,3,4,5,6}{\coordinate(l#1)at(axis cs:#1,0);}
  \end{axis}
\end{tikzpicture}


==> plots/vectorization_throughput.tikz.tex <==
\tikzpicturedependsonfile{plots/vectorization_throughput.tikz.tex}

\begin{tikzpicture}
  \pgfplotsset{
      width=\linewidth,
      height=.48\linewidth,%
      enlarge y limits=0.1,%
      legend style={at={(0,1.2)},draw=none,fill=none,anchor=north west,legend columns=6,font=\small},
      legend cell align=left,
      yticklabel style={align=center},%
      ytick pos=left,
      xmin=0,%
      xmax=1500,%
  }
  \begin{axis}[%
      axis y line*=left,
      axis x line*=bottom,
      xmajorgrids,
      xmin=64,%
      xlabel={Throughput [MB/s]},
      y label style={font=\normalsize, yshift=-9pt},%
      ylabel={Vectorization factor ($v$)},
      symbolic y coords={1,2,4,8,16,32},
      ytick=data
      ]%
    \addplot[xbar=0.55pt,bar width=7pt,draw=YellowOrange!80!black, fill=Red!80!black] table [x expr=(1024 * 1024 * \thisrowno{2} / 1000 / \thisrowno{9}), y=coarsening] {\datafile};
    \addplot[black, dashed, color=red, very thick] coordinates {(1344.80,1) (1344.80,32)};
    \legend{Memory Bound [MB/s]}
  \end{axis}
\end{tikzpicture}

